Analysis of probing techniques for sparse approximation and trace estimation of decaying matrix functions

The computation of matrix functions $f(A)$, or related quantities like their trace, is an important but challenging task, in particular for large and sparse matrices $A$. In recent years, probing methods have become an often considered tool in this context, as they allow to replace the computation of $f(A)$ or $\text{tr}(f(A))$ by the evaluation of (a small number of) quantities of the form $f(A)v$ or $v^Tf(A)v$, respectively. These tasks can then efficiently be solved by standard techniques like, e.g., Krylov subspace methods. It is well-known that probing methods are particularly efficient when $f(A)$ is approximately sparse, e.g., when the entries of $f(A)$ show a strong off-diagonal decay, but a rigorous error analysis is lacking so far. In this paper we develop new theoretical results on the existence of sparse approximations for $f(A)$ and error bounds for probing methods based on graph colorings. As a by-product, by carefully inspecting the proofs of these error bounds, we also gain new insights into when to stop the Krylov iteration used for approximating $f(A)v$ or $v^Tf(A)v$, thus allowing for a practically efficient implementation of the probing methods.

==> nonzerospread.tikz <==
\scalebox{.75}{%
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (1) at (0,0) {\color{white}1};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (2) at (1,1) {\color{black}2};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (3) at (1.5,-1) {\color{black}3};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (4) at (2,.7) {\color{black}4};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (5) at (3,0) {\color{black}5};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (6) at (.5,-2) {\color{black}6};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (7) at (.6,1.8) {\color{black}7};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (8) at (3,-1.6) {\color{black}8};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (9) at (2.3,2) {\color{black}9};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (10) at (3.9,1.4) {\color{black}10};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (11) at (4.3,.3) {\color{black}11};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (12) at (4.5,-1.2) {\color{black}12};

\node (vec) at (2.2,-3) {\color{black}\large [{\color{black}$\bullet$} 0 0 0 0 0 0 0 0 0 {\color{gray!50!white}$\bullet$} 0]};

\draw[black, very thick] (1) -- (2);
\draw[black, very thick] (1) -- (3);
\draw[black, very thick] (1) -- (6);
\draw[black, very thick] (2) -- (4);
\draw[black, very thick] (2) -- (7);
\draw[black, very thick] (2) -- (3);
\draw[black, very thick] (3) -- (8);
\draw[black, very thick] (4) -- (5);
\draw[black, very thick] (5) -- (8);
\draw[black, very thick] (5) -- (9);
\draw[black, very thick] (6) -- (8);
\draw[black, very thick] (7) -- (9);
\draw[black, very thick] (10) -- (5);
\draw[black, very thick] (10) -- (9);
\draw[black, very thick] (11) -- (10);
\draw[black, very thick] (11) -- (12);
\draw[black, very thick] (12) -- (5);

\end{tikzpicture}}
%\hspace{-.35cm}
$\Rightarrow$
%\hspace{-.35cm}
\scalebox{.75}{%
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (1) at (0,0) {\color{white}1};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (2) at (1,1) {\color{white}2};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (3) at (1.5,-1) {\color{white}3};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (4) at (2,.7) {\color{black}4};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (5) at (3,0) {\color{black}5};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (6) at (.5,-2) {\color{white}6};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (7) at (.6,1.8) {\color{black}7};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (8) at (3,-1.6) {\color{black}8};
\node[thick,circle,draw=black,fill=white, minimum width=.7cm] (9) at (2.3,2) {\color{black}9};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (10) at (3.9,1.4) {\color{black}10};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (11) at (4.3,.3) {\color{black}11};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (12) at (4.5,-1.2) {\color{black}12};

\node (vec) at (2.2,-3) {\color{black}\large [{\color{black}$\bullet$} {\color{black}$\bullet$} {\color{black}$\bullet$} 0 0 {\color{black}$\bullet$} 0 0 0 {\color{gray!50!white}$\bullet$} {\color{gray!50!white}$\bullet$} {\color{gray!50!white}$\bullet$}]};


\draw[black, very thick] (1) -- (2);
\draw[black, very thick] (1) -- (3);
\draw[black, very thick] (1) -- (6);
\draw[black, very thick] (2) -- (4);
\draw[black, very thick] (2) -- (7);
\draw[black, very thick] (2) -- (3);
\draw[black, very thick] (3) -- (8);
\draw[black, very thick] (4) -- (5);
\draw[black, very thick] (5) -- (8);
\draw[black, very thick] (5) -- (9);
\draw[black, very thick] (6) -- (8);
\draw[black, very thick] (7) -- (9);
\draw[black, very thick] (10) -- (5);
\draw[black, very thick] (10) -- (9);
\draw[black, very thick] (11) -- (10);
\draw[black, very thick] (11) -- (12);
\draw[black, very thick] (12) -- (5);
\end{tikzpicture}}
%\hspace{-.35cm}
$\Rightarrow$
%\hspace{-.35cm}
\scalebox{.75}{%
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (1) at (0,0) {\color{white}1};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (2) at (1,1) {\color{white}2};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (3) at (1.5,-1) {\color{white}3};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (4) at (2,.7) {\color{white}4};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (5) at (3,0) {\color{black}5};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (6) at (.5,-2) {\color{white}6};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (7) at (.6,1.8) {\color{white}7};
\node[thick,circle,draw=black,fill=black, minimum width=.7cm] (8) at (3,-1.6) {\color{white}8};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (9) at (2.3,2) {\color{black}9};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (10) at (3.9,1.4) {\color{black}10};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (11) at (4.3,.3) {\color{black}11};
\node[thick,circle,draw=black,fill=gray!50!white, minimum width=.7cm] (12) at (4.5,-1.2) {\color{black}12};

\node (vec) at (2.2,-3) {\color{black}\large [{\color{black}$\bullet$} {\color{black}$\bullet$} {\color{black}$\bullet$} {\color{black}$\bullet$} {\color{gray!50!white}$\bullet$} {\color{black}$\bullet$} {\color{black}$\bullet$} {\color{gray!50!white}$\bullet$} {\color{gray!50!white}$\bullet$} {\color{gray!50!white}$\bullet$} {\color{gray!50!white}$\bullet$} {\color{gray!50!white}$\bullet$}]};

\draw[black, very thick] (1) -- (2);
\draw[black, very thick] (1) -- (3);
\draw[black, very thick] (1) -- (6);
\draw[black, very thick] (2) -- (4);
\draw[black, very thick] (2) -- (7);
\draw[black, very thick] (2) -- (3);
\draw[black, very thick] (3) -- (8);
\draw[black, very thick] (4) -- (5);
\draw[black, very thick] (5) -- (8);
\draw[black, very thick] (5) -- (9);
\draw[black, very thick] (6) -- (8);
\draw[black, very thick] (7) -- (9);
\draw[black, very thick] (10) -- (5);
\draw[black, very thick] (10) -- (9);
\draw[black, very thick] (11) -- (10);
\draw[black, very thick] (11) -- (12);
\draw[black, very thick] (12) -- (5);

\end{tikzpicture}}
